When Cell Crops Share a Parent: Measuring and Isolating Acquisition Leakage in Cervical Cytology Benchmarks

Public cervical cytology benchmarks release many cell crops cut from far fewer microscope fields or slides and are often split at the crop level, so test cells share acquisition parents with training cells. In a preregistered study, crop-level splitting raised SIPaKMeD accuracy by 0.97 percentage points across twelve architectures and twenty seeds (95% CI 0.59-1.39), and CRIC accuracy by 12.08 points (11.16-12.99). On SIPaKMeD, a factorial that fixes training crop and parent counts attributes the gain to sibling exposure (1.73 points, 0.95-2.51), not to the extra parent diversity of crop-level splits (0.00). Parent identity is decodable at about 100 times chance, yet erasing 82% of its above-floor linear recoverability left the gap unchanged, and Grad-CAM did not distinguish leaking from clean models; matching test cells' color statistics to an unseen same-class field removed most of the advantage. Decodability and saliency cannot substitute for a parent-disjoint split.

==> figures/overview.tex <==
% Study overview: hierarchy and protocols (a), matched-diversity factorial (b), diagnostics (c).
% Drawn at the full text width (178 mm); \input inside a figure*. Colours are defined in main.tex.
\begin{tikzpicture}[
    x=1cm, y=1cm, font=\sffamily\footnotesize,
    lbl/.style={font=\sffamily\footnotesize, text=ink2, inner sep=1pt},
    small/.style={font=\sffamily\scriptsize, text=ink2, inner sep=1pt},
    ttl/.style={font=\sffamily\small, text=ink, anchor=west, inner sep=0pt},
    box/.style={draw=rule, rounded corners=2pt, line width=0.5pt, fill=white, inner sep=0pt},
    arr/.style={-{Stealth[length=4pt,width=3.5pt]}, line width=0.6pt, draw=ink2},
    pics/cellglyph/.style={code={
        \fill[cyto] (0,0) ellipse (0.14 and 0.10);
        \fill[nuc] (0.03,0.01) circle (0.042);
    }},
    pics/crop/.style={code={
        \filldraw[fill=#1, draw=rule, line width=0.4pt] (-0.19,-0.19) rectangle (0.19,0.19);
        \pic {cellglyph};
    }},
    pics/mini/.style={code={
        \filldraw[fill=#1, draw=rule, line width=0.35pt] (-0.1,-0.1) rectangle (0.1,0.1);
    }},
    pics/field/.style={code={
        \filldraw[fill=#1, draw=rule, rounded corners=2pt, line width=0.4pt] (0,0) rectangle (1.35,1.15);
        \foreach \x/\y in {0.36/0.84, 0.99/0.86, 0.38/0.31, 0.97/0.33} {
          \pic at (\x,\y) {cellglyph};
          \draw[draw=ink2, densely dashed, line width=0.35pt] (\x-0.19,\y-0.19) rectangle (\x+0.19,\y+0.19);
        }
    }},
  ]

% ------------------------------------------------------------------ (a) hierarchy and protocols
\node[ttl] at (0,4.45) {\textbf{(a)}\enspace Acquisition hierarchy and splits};
\pic at (0,2.55) {field=fieldA};
\pic at (0,0.75) {field=fieldB};
\node[lbl, anchor=south] at (0.675,3.72) {field A};
\node[lbl, anchor=north] at (0.675,0.72) {field B};
\node[small, align=center] at (0.675,2.23) {dashed: released\\cell crops};

\node[lbl, anchor=south] at (3.35,3.55) {train};
\node[lbl, anchor=south] at (4.985,3.55) {test};
% P1
\node[font=\sffamily\footnotesize\bfseries, text=ink] at (1.98,3.15) {P1};
\node[box, minimum width=1.8cm, minimum height=0.6cm] at (3.35,3.15) {};
\node[box, minimum width=1.03cm, minimum height=0.6cm, draw=leak, line width=0.8pt] at (4.985,3.15) {};
\pic at (2.72,3.15) {crop=fieldA}; \pic at (3.14,3.15) {crop=fieldA};
\pic at (3.56,3.15) {crop=fieldB}; \pic at (3.98,3.15) {crop=fieldB};
\pic at (4.74,3.15) {crop=fieldA}; \pic at (5.23,3.15) {crop=fieldB};
\draw[leak, line width=0.8pt, -{Stealth[length=4pt,width=3.5pt]}]
  (3.14,2.93) .. controls (3.5,2.45) and (4.4,2.45) .. (4.74,2.93);
\node[small, text=leak, anchor=north] at (3.94,2.52) {crop-level: siblings cross the split};
% P2
\node[font=\sffamily\footnotesize\bfseries, text=ink] at (1.98,1.45) {P2};
\node[box, minimum width=1.8cm, minimum height=0.6cm] at (3.35,1.45) {};
\node[box, minimum width=1.03cm, minimum height=0.6cm, draw=clean, line width=0.8pt] at (4.985,1.45) {};
\foreach \x in {2.72,3.14,3.56,3.98} \pic at (\x,1.45) {crop=fieldA};
\pic at (4.74,1.45) {crop=fieldB}; \pic at (5.23,1.45) {crop=fieldB};
\node[small, text=clean, anchor=north] at (3.94,1.08) {parent-disjoint: test fields unseen};

% ------------------------------------------------------------------ (b) matched-diversity factorial
\begin{scope}[xshift=6.2cm]
\node[ttl] at (0,4.45) {\textbf{(b)}\enspace Leakage vs.\ diversity, matched size};
\node[small, anchor=south] at (0.5,3.72) {fields $E$};
\foreach \i/\c in {0/fieldA, 1/fieldB, 2/fieldD} {
  \pgfmathsetmacro{\yy}{3.25-0.55*\i}
  \filldraw[fill=\c, draw=rule, line width=0.4pt] (0.04,\yy) rectangle (0.46,\yy+0.42);
  \filldraw[fill=\c, draw=rule, line width=0.4pt] (0.54,\yy) rectangle (0.96,\yy+0.42);
  \pic[scale=0.9] at (0.25,\yy+0.21) {cellglyph};
  \pic[scale=0.9] at (0.75,\yy+0.21) {cellglyph};
}
\draw[arr] (0.25,2.12) -- (0.25,1.66);
\node[box, draw=ink2, inner sep=2.5pt, font=\sffamily\scriptsize, text=ink] (T) at (0.52,1.42) {test set $T$};
\node[small, align=center, anchor=north] at (0.52,1.12) {one per seed,\\shared by all\\four cells};
\draw[arr, draw=leak] (1.0,3.46) -- (1.98,3.46);
\node[small, text=leak, anchor=south] at (1.47,3.48) {siblings};

\def\gx{2.06}
\node[lbl, anchor=south] at (\gx+0.8,3.83) {720 fields};
\node[lbl, anchor=south] at (\gx+2.52,3.83) {504 fields};
\foreach \col/\xx in {0/2.06, 1/3.78} {
  \node[box, draw=leak, line width=0.8pt, minimum width=1.6cm, minimum height=0.86cm, anchor=north west] at (\xx,3.83) {};
  \node[small, anchor=north west, text=leak, font=\sffamily\scriptsize\bfseries] at (\xx+0.06,3.78) {leak};
  \foreach \k in {0,1,2} \pic at (\xx+0.25+0.27*\k,3.22) {mini=other};
  \pic at (\xx+0.25+0.27*3,3.22) {mini=fieldA};
  \pic at (\xx+0.25+0.27*4,3.22) {mini=fieldB};
  \node[box, draw=clean, line width=0.8pt, minimum width=1.6cm, minimum height=0.86cm, anchor=north west] at (\xx,2.87) {};
  \node[small, anchor=north west, text=clean, font=\sffamily\scriptsize\bfseries] at (\xx+0.06,2.82) {clean};
  \foreach \k in {0,...,4} \pic at (\xx+0.25+0.27*\k,2.26) {mini=other};
}
\node[small, align=center, anchor=north] at (\gx+1.66,1.92)
  {1{,}100 crops in every cell; crop and\\field counts equal within a column};
\node[small, align=left, anchor=north west, text=ink] at (\gx+0.05,1.2)
  {leak $-$ clean $\Rightarrow$ leakage (H3)\\720 $-$ 504 (clean) $\Rightarrow$ diversity};
\end{scope}

% ------------------------------------------------------------------ (c) diagnostics
\begin{scope}[xshift=12.2cm]
\node[ttl] at (0,4.45) {\textbf{(c)}\enspace Is parent identity used?};
% colour transfer
\pic at (0.22,3.42) {crop=fieldA};
\draw[arr] (0.47,3.42) -- (0.93,3.42);
\pic at (1.18,3.42) {crop=fieldC};
\node[small, anchor=west, align=left] at (1.55,3.42) {colour statistics moved to an\\unseen field of the class (F2)};
% erasure
\node[draw=ink2, line width=0.4pt, minimum width=0.15cm, minimum height=0.56cm, inner sep=0, fill=featfill] (h) at (0.08,2.3) {};
\node[draw=ink2, line width=0.4pt, fill=white, font=\sffamily\scriptsize, inner sep=1.6pt] (P) at (0.6,2.3) {$P_r$};
\node[draw=ink2, line width=0.4pt, minimum width=0.15cm, minimum height=0.56cm, inner sep=0, fill=featfill!35] (h2) at (1.12,2.3) {};
\draw[arr] (h) -- (P); \draw[arr] (P) -- (h2);
\node[small, anchor=west, align=left] at (1.55,2.3) {identity erased from features,\\head refit (F5); adversaries (F7)};
% Grad-CAM
\filldraw[fill=fieldA, draw=rule, line width=0.4pt] (-0.1,0.94) rectangle (0.46,1.5);
\fill[cyto] (0.18,1.22) ellipse (0.19 and 0.14);
\fill[nuc] (0.21,1.23) circle (0.055);
\shade[inner color=heat, outer color=fieldA, opacity=0.8] (0.2,1.22) circle (0.25);
\draw[arr] (0.55,1.22) -- (0.95,1.22);
\node[small] at (1.18,1.22) {?};
\node[small, anchor=west, align=left] at (1.55,1.22) {Grad-CAM mass outside the\\cell mask, leak vs.\ clean};
\node[small, anchor=north west, align=left, text=ink] at (-0.1,0.66)
  {use is shown only if the leak advantage\\moves; decodability alone shows availability};
\end{scope}
\end{tikzpicture}

